Disparate Effect Of Missing Mediators On Transportability of Causal Effects

Transported mediation effects provide an avenue to understand how upstream interventions (such as improved neighborhood conditions like green spaces) would work differently when applied to different populations as a result of factors that mediate the effects. However, when mediators are missing in the population where the effect is to be transported, these estimates could be biased. We study this issue of missing mediators, motivated by challenges in public health, wherein mediators can be missing, not at random. We propose a sensitivity analysis framework that quantifies the impact of missing mediator data on transported mediation effects. This framework enables us to identify the settings under which the conditional transported mediation effect is rendered insignificant for the subgroup with missing mediator data. Specifically, we provide the bounds on the transported mediation effect as a function of missingness. We then apply the framework to longitudinal data from the Moving to Opportunity Study, a large-scale housing voucher experiment, to quantify the effect of missing mediators on transport effect estimates of voucher receipt, an upstream intervention on living location, in childhood on subsequent risk of mental health or substance use disorder mediated through parental health across sites. Our findings provide a tangible understanding of how much missing data can be withstood for unbiased effect estimates.

==> Figures/collider.tex <==

\begin{tikzpicture}
    \node[state] (x) at (0,0) {$X$};
    \node[state] (y) [below right =of x] {$Y$};
    \node[state] (t) [below left=of x] {$A$};
    \node[state,red] (x_1) [below right =of t] {$X'$};
    \node[state,rectangle,gray] (s) [left =of x_1] {$S$};

    \path  (s) edge (x_1);
    \path  (x) edge (y);
    \path (x) edge (t);
    \path (t) edge (y);  
    \path (t) edge (x_1);
    \path (y) edge (x_1);

\end{tikzpicture}

==> Figures/confounder.tex <==

\begin{tikzpicture}
    % \node[state,rectangle,gray] (s) at (0,0) {$S$};
    \node[state,red] (x) at (0,0) {$X$};
    \node[state, rectangle,gray] (s) [left =of x] {$S$};
    \node[state] (y) [below right =of x] {$Y$};
    \node[state] (t) [below left=of x] {$A$};
    \node[state] (x_1) [below right=of t] {$X'$};

    \path  (s) edge (x);
    \path  (x) edge (y);
    \path (x) edge (y);
    \path (x) edge (t);
    \path (t) edge (y);  
   \path (t) edge (x_1);
    \path (y) edge (x_1);
\end{tikzpicture}

==> Figures/mar.tex <==

% \begin{tikzpicture}
%     \node[state,rectangle,gray] (s) at (0,0) {$S$};
%     \node[state,red] (x_1) [below =of s] {$X_1$};
%     \node[state] (x_2) [below right=of x_1] {$X_2$};
%     \node[state] (x_3) [above right=of x_2] {$X_3$};
%     \node[state] (y) [below =of x_2] {$Y$};
%     \node[state] (r) [right =of x_2] {$R_1$};
%     % \node[state] (y) [below right =of x] {$Y$};
%     % \node[state] (t) [below left=of x] {$A$};
%     % \node[state] (x_1) [below right=of t] {$\bar{X}$};

%     \path  (s) edge (x_1);
%     \path (x_1) edge (x_2);
%     \path (x_3) edge (x_2);
%     \path (x_2) edge (y);
%     \path (x_2) edge (r);
%     \path (x_3) edge (x_1);

% %     \path  (x) edge (y);
% %     \path (x) edge (y);
% %     \path (x) edge (t);
% %     \path (t) edge (y);  
% %   \path (t) edge (x_1);
% %     \path (y) edge (x_1);
% \end{tikzpicture}

\begin{tikzpicture}
    \node[state] (a) at (0,0) {$A$};
    \node[state] (r) [above =of a] {$R$};
    \node[state, red] (p) [ right =of a] {$C$};
    \node[state] (y) [right =of p] {$Y$};
    \node[state,rectangle,gray] (s) [right =of r] {$S$};
    \node[state,rectangle,gray] (m) [left =of a] {$M$};
    % \node [state] (i) [above =of y] {$I$};

    
    \path (a) edge (p);
    \path (a) edge (r);
    \path (r) edge (p);
    % \path (r) edge (y);
    \path (s) edge (p);
    \path (s) edge (r);
    \path (a) edge (m);
    \path (p) edge (y);
    \path (a) [bend right=45] edge (y);
    % \path (i) edge (p);
    % \path (i) edge (y);
    % \path (s) edge (i);


\end{tikzpicture}



==> Figures/mcar.tex <==
% \begin{tikzpicture}
% %     \node[state,rectangle,gray] (s) at (0,0) {$S$};
% %     \node[state,red] (x_1) [below =of s] {$X_1$};
% %     \node[state] (x_2) [below right=of x_1] {$X_2$};
% %     \node[state] (x_3) [above right=of x_2] {$X_3$};
% %     \node[state] (y) [below =of x_2] {$Y$};
% %     \node[state] (r) [right =of x_2] {$R_1$};
% %     % \node[state] (y) [below right =of x] {$Y$};
% %     % \node[state] (t) [below left=of x] {$A$};
% %     % \node[state] (x_1) [below right=of t] {$\bar{X}$};

% %     \path  (s) edge (x_1);
% %     \path (x_1) edge (x_2);
% %     \path (x_3) edge (x_2);
% %     \path (x_2) edge (y);
% %     \path (x_3) edge (x_1);
% %     % \path (x_2) edge (r);
% % %     \path  (x) edge (y);
% % %     \path (x) edge (y);
% % %     \path (x) edge (t);
% % %     \path (t) edge (y);  
% % %   \path (t) edge (x_1);
% % %     \path (y) edge (x_1);


% \end{tikzpicture}

\begin{tikzpicture}
    \node[state] (a) at (0,0) {$A$};
    \node[state] (r) [above =of a] {$R$};
    \node[state, red] (p) [ right =of a] {$C$};
    \node[state] (y) [right =of p] {$Y$};
    \node[state,rectangle,gray] (s) [right =of r] {$S$};
    \node[state,rectangle,gray] (m) [left =of a] {$M$};
    % \node [state] (i) [above =of y] {$I$};

    
    \path (a) edge (p);
    \path (a) edge (r);
    \path (r) edge (p);
    % \path (r) edge (y);
    \path (s) edge (p);
    \path (s) edge (r);
    % \path (a) edge (m);
    \path (p) edge (y);
    \path (a) [bend right=45] edge (y);
    % \path (i) edge (p);
    % \path (i) edge (y);
    % \path (s) edge (i);


\end{tikzpicture}



==> Figures/mnar.tex <==
% \begin{tikzpicture}
%     \node[state,rectangle,gray] (s) at (0,0) {$S$};
%     \node[state,red] (x_1) [below =of s] {$X_1$};
%     \node[state,red] (x_2) [below right=of x_1] {$X_2$};
%     \node[state] (x_3) [above right=of x_2] {$X_3$};
%     \node[state] (y) [below =of x_2] {$Y$};
%     \node[state] (r) [right =of x_2] {$R_1$};
%     \node[state] (r_2) [ below left=of x_1] {$R_2$};
%     % \node[state] (y) [below right =of x] {$Y$};
%     % \node[state] (t) [below left=of x] {$A$};
%     % \node[state] (x_1) [below right=of t] {$\bar{X}$};

%     \path  (s) edge (x_1);
%     \path (x_1) edge (x_2);
%     \path (x_3) edge (x_2);
%     \path (x_2) edge (y);
%     \path (x_1) edge (r_2);
%     \path (x_2) edge (r);
%     \path (x_3) edge (x_1);

% %     \path  (x) edge (y);
% %     \path (x) edge (y);
% %     \path (x) edge (t);
% %     \path (t) edge (y);  
% %   \path (t) edge (x_1);
% %     \path (y) edge (x_1);
% \end{tikzpicture}

\begin{tikzpicture}
    \node[state] (a) at (0,0) {$A$};
    \node[state] (r) [above =of a] {$R$};
    \node[state, red] (p) [ right =of a] {$C$};
    \node[state] (y) [right =of p] {$Y$};
    \node[state,rectangle,gray] (s) [right =of r] {$S$};
    \node[state,rectangle,gray] (m) [left =of a] {$M$};
    % \node [state] (i) [above =of y] {$I$};

    
    \path (a) edge (p);
    \path (a) edge (r);
    \path (r) edge (p);
    % \path (r) edge (y);
    \path (s) edge (p);
    \path (s) edge (r);
    \path (a) edge (m);
    \path (p) edge (y);
    \path (a) [bend right=45] edge (y);
    \path (p) [bend left=45] edge (m);
    % \path (i) edge (p);
    % \path (i) edge (y);
    % \path (s) edge (i);


\end{tikzpicture}



==> Figures/outcome.tex <==

\begin{tikzpicture}
    \node[state] (x) at (0,0) {$X$};
    \node[state,red] (y) [below right =of x] {$Y$};
    \node[state,rectangle,gray] (s) [above =of y] {$S$};
    \node[state] (t) [below left=of x] {$A$};
    \node[state] (x_1) [below right=of t] {$X'$};

    \path  (s) edge (y);
    \path  (x) edge (y);
    % \path (x) edge (y);
    \path (x) edge (t);
    \path (t) edge (y);  
       \path (t) edge (x_1);
    \path (y) edge (x_1);

\end{tikzpicture}

==> Figures/ph_bmi.tex <==
\begin{tikzpicture}
    \node[state] (a) at (0,0) {$A$};
    \node[state] (r) [above =of a] {$R$};
    \node[state, red] (p) [ right =of a] {$C$};
    \node[state] (y) [right =of p] {$Y$};
    \node[state,rectangle,gray] (s) [right =of r] {$S$};
    \node[state,rectangle,gray] (m) [left =of a] {$M$};
    % \node [state] (i) [above =of y] {$I$};

    
    \path (a) edge (p);
    \path (a) edge (r);
    \path (r) edge (p);
    % \path (r) edge (y);
    \path (s) edge (p);
    % \path (s) edge (r);
    \path (a) edge (m);
    \path (p) edge (y);
    \path (a) [bend right=45] edge (y);
    % \path (i) edge (p);
    % \path (i) edge (y);
    % \path (s) edge (i);


\end{tikzpicture}



==> Figures/ph_bmi_old_direct_a_C.tex <==
\begin{tikzpicture}
    % \node[state,rectangle,gray] (s) at (0,0) {$S$};
    \node[state] (a) at (0,0) {$A$};
    \node[state, red] (p) [above right =of a] {$C$};
    \node[state] (y) [below right =of p] {$Y$};
    \node[state] (r) [below right =of a] {$R$};
    \node[state,rectangle,gray] (s) [above =of p] {$S$};
    \node[state,rectangle,gray] (m) [above =of a] {$M$};

    
    \path (a) edge (p);
    \path (a) edge (r);
    \path (r) edge (y);
    \path (s) edge (p);
    \path (a) edge (m);
    \path (p) edge (y);
    \path (a) edge (y);
    
    % \node[state,red] (x_1) [below =of s] {$X_1$};
    % \node[state] (x_2) [below right=of x_1] {$X_2$};
    % \node[state] (x_3) [above right=of x_2] {$X_3$};
    % \node[state] (y) [below =of x_2] {$Y$};
    % \node[state] (r) [right =of x_2] {$R_1$};
  
  
  
    % \path  (s) edge (x_1);
    % \path (x_1) edge (x_2);
    % \path (x_3) edge (x_2);
    % \path (x_2) edge (y);
    % \path (x_2) edge (r);

\end{tikzpicture}

% \begin{tikzpicture}
%     % \node[state,rectangle,gray] (s) at (0,0) {$S$};
%     \node[state] (a) at (0,0) {$A$};
%     \node[state, red] (p) [right =of a] {$C$};
%     \node[state] (i) [right =of p] {$I$};
%     \node[state] (r) [below =of p] {$R$};
%     \node[state] (y) [right =of i] {$Y$};
%     \node[state,rectangle,gray] (s) [above =of p] {$S$};
%     \node[state,rectangle,gray] (m) [above =of a] {$M$};

    
%     \path (a) edge (p);
%     \path (p) edge (i);
%     \path (i) edge (y);
%     \path (a) edge (r);
%     \path (r) edge (i);
%     \path (s) edge (p);
%     \path (a) edge (m);
%     \path (r) edge (y);
%     \path (p) edge [bend left=40] (y);
    
%     % \node[state,red] (x_1) [below =of s] {$X_1$};
%     % \node[state] (x_2) [below right=of x_1] {$X_2$};
%     % \node[state] (x_3) [above right=of x_2] {$X_3$};
%     % \node[state] (y) [below =of x_2] {$Y$};
%     % \node[state] (r) [right =of x_2] {$R_1$};
  
  
  
%     % \path  (s) edge (x_1);
%     % \path (x_1) edge (x_2);
%     % \path (x_3) edge (x_2);
%     % \path (x_2) edge (y);
%     % \path (x_2) edge (r);

% \end{tikzpicture}

==> Figures/step_1.tex <==
\begin{tikzpicture}
    \node[state] (a) at (0,0) {$A$};
    \node[state] (p) [ above  =of a] {$C$};
    \node[state] (y) [  right =of a] {$Y$};
    \node[state] (w) [right =of p] {$W$};
    % \node[state,rectangle,gray] (s) [right =of r] {$S$};
    % \node[state,rectangle,gray] (m) [left =of a] {$M$};
    % \node [state] (i) [above =of y] {$I$};

    
    \path (a) edge (p);
    % \path (s) edge (p);
    % \path (s) edge (r);
    % \path (a) edge (m);
    \path (p) edge (y);
    % \path (a) [bend right=45] 
    % edge (y);
    \path (a) edge (y);
    \path (w) edge (p);
    \path (w) edge (y);


\end{tikzpicture}

==> Figures/step_2.tex <==
% \begin{tikzpicture}
%     \node[state] (a) at (0,0) {$A$};
%     \node[state] (p) [ right =of a] {$C$};
%     \node[state] (y) [right =of p] {$Y$};
%     \node[state] (w) [above =of y] {$W$};
%     \node[state,rectangle,gray] (s) [above =of p] {$S$};
%     % \node[state,rectangle,gray] (m) [left =of a] {$M$};
%     % \node [state] (i) [above =of y] {$I$};

    
%     \path (a) edge (p);
%     \path (s) edge (p);
%     % \path (a) edge (m);
%     \path (p) edge (y);
%     \path (a) [bend right=45] edge (y);
%     \path (w) edge (p);
%     \path (w) edge (y);


% \end{tikzpicture}

\begin{tikzpicture}
    \node[state] (a) at (0,0) {$A$};
    \node[state] (p) [ above  =of a] {$C$};
    \node[state] (y) [  right =of a] {$Y$};
    \node[state] (w) [right =of p] {$W$};
    \node[state,rectangle,gray] (s) [right =of w] {$S$};
    % \node[state,rectangle,gray] (m) [left =of a] {$M$};
    % \node [state] (i) [above =of y] {$I$};

    
    \path (a) edge (p);
    % \path (s) edge (p);
    % \path (s) edge (r);
    % \path (a) edge (m);
    \path (p) edge (y);
    \path (s) edge (w);
    % \path (a) [bend right=45] 
    % edge (y);
    \path (a) edge (y);
    \path (w) edge (p);
    \path (w) edge (y);


\end{tikzpicture}

==> Figures/step_3.tex <==
\begin{tikzpicture}
    \node[state] (a) at (0,0) {$A$};
    \node[state,red] (p) [ above  =of a] {$C$};
    \node[state] (y) [  right =of a] {$Y$};
    \node[state] (w) [right =of p] {$W$};
    \node[state,rectangle,gray] (s) [right =of w] {$S$};
    \node[state,rectangle,gray] (m) [left =of p] {$M$};
    % \node [state] (i) [above =of y] {$I$};

    
    \path (a) edge (p);
    % \path (s) edge (p);
    % \path (s) edge (r);
    % \path (a) edge (m);
    \path (p) edge (y);
    \path (s) edge (w);
    % \path (a) [bend right=45] 
    % edge (y);
    \path (a) edge (y);
    \path (w) edge (p);
    \path (w) edge (y);


\end{tikzpicture}

==> Figures/step_4.tex <==
\begin{tikzpicture}
    \node[state] (a) at (0,0) {$A$};
    \node[state,red] (p) [ above  =of a] {$C$};
    \node[state] (y) [  right =of a] {$Y$};
    \node[state] (w) [right =of p] {$W$};
    \node[state,rectangle,gray] (s) [right =of w] {$S$};
    \node[state,rectangle,gray] (m) [left =of p] {$M$};
    % \node [state] (i) [above =of y] {$I$};

    
    \path (a) edge (p);
    % \path (s) edge (p);
    % \path (s) edge (r);
    % \path (a) edge (m);
    \path (p) edge (y);
    \path (s) edge (w);
    % \path (a) [bend right=45] 
    % edge (y);
    \path (a) edge (y);
    \path (a) edge (m);
    \path (w) edge (p);
    \path (w) edge (y);


\end{tikzpicture}

==> Figures/step_5.tex <==
\begin{tikzpicture}
    \node[state] (a) at (0,0) {$A$};
    \node[state,red] (p) [ above  =of a] {$C$};
    \node[state] (y) [  right =of a] {$Y$};
    \node[state] (r) [left =of a]{$R$};
    \node[state] (w) [right =of p] {$W$};
    \node[state,rectangle,gray] (s) [right =of w] {$S$};
    \node[state,rectangle,gray] (m) [left =of p] {$M$};
    % \node [state] (i) [above =of y] {$I$};

    
    \path (a) edge (p);
    % \path (s) edge (p);
    % \path (s) edge (r);
    % \path (a) edge (m);
    \path (p) edge (y);
    \path (s) edge (w);
    % \path (a) [bend right=45] 
    % edge (y);
    \path (a) edge (y);
    % \path (a) edge (m);
    \path (a) edge (r);
    \path (r) edge  (p);
    \path (p) edge (m);
    \path (w) edge (p);
    \path (w) edge (y);


\end{tikzpicture}
